Twist, Don't Tilt: Trajectory-Exact Constrained Decoding for Masked Diffusion Models

Constrained decoding for Masked Diffusion Language Models (MDLMs) aims to ensure that generated outputs satisfy a specified structure or syntax constraint. MDLMs generate outputs by repeatedly unmasking masked positions present in their current state. Recent strategies for constrained decoding constrain the model's per-step mean-field posterior (which factorizes over masked positions) by enforcing the desired constraint with an automaton. The resulting chain-structured factor graph allows exact constrained sampling via dynamic programming. However, despite each draw being exact and constraint-satisfying, we prove that their composition, in general, tilts away from the model's relative probabilities over valid trajectories, thus leading to trajectory bias. We derive an exact expression for this bias as a product of ratios measuring how valid continuation mass changes when the denoiser is reconditioned, and characterize when the bias vanishes. We then correct the bias by introducing TWISTER, the first automaton-twisted Sequential Monte Carlo decoder for MDLMs, using the step-exact decoder as the proposal. We show that for regular language constraints, the Feynman-Kac correction is exactly computable, with the twists obtained efficiently using quantities pre-computed for step-exact sampling. We prove that the resulting Feynman-Kac model targets the unbiased Doob h-transformed path law conditioned on constraint satisfaction.

==> figures/intro/tikz-trajectory-bias-crf.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    >={Stealth[length=1.7mm,width=1.2mm]},
    qnode/.style={circle, draw, thick, minimum size=6.5mm, inner sep=1pt,
                  font=\scriptsize, fill=yellow!10},
    qstart/.style={qnode, fill=blue!10, draw=blue!60!black},
    qaccept/.style={qnode, double, double distance=0.8pt,
                   fill=orange!15, draw=orange!75!black},
    factor/.style={rectangle, draw, fill=black, minimum size=2.1mm, inner sep=0pt},
    tokenvar/.style={rectangle, rounded corners=1pt, draw, thick,
                    minimum width=7mm, minimum height=5.3mm,
                    inner sep=1pt, font=\normalsize, fill=yellow!8},
    statecell/.style={rectangle, draw=black!70, minimum width=7mm,
                     minimum height=6mm, inner sep=0pt, font=\normalsize, fill=white},
    masked/.style={statecell, draw=gray!60, dashed, thick, fill=gray!3},
    probplot/.style={rectangle, rounded corners=1pt, draw=black!0,
                    fill=white, minimum width=10.5mm, minimum height=6.5mm,
                    inner sep=0pt}
]
\newcommand{\tbCrfProbBars}[6]{
  \node[probplot,#6] (#1) at (#2,#3) {};
  \begin{scope}[shift={(#2,#3)}, scale=1.3]
    \draw[black!25, line width=0.3pt] (-0.34,-0.12) -- (0.34,-0.12);
    \fill[magenta!80!black] (-0.30,-0.12) rectangle
      (-0.06,{-0.12 + 0.36*(#4)});
    \fill[green!70!black] (0.06,-0.12) rectangle
      (0.30,{-0.12 + 0.36*(#5)});
    \node[font=\normalsize, anchor=north] at (-0.18,-0.2) {$a$};
    \node[font=\normalsize, anchor=north] at (0.18,-0.13) {$b$};
  \end{scope}
}
\path[use as bounding box] (-0.05,0.05) rectangle (6.05,4.05);
\node[font=\normalsize, anchor=east] at (1.27,3.62)
  {$\fDiffState{0}$};
\node[masked]    (xt1) at (1.90,3.62) {$\bot$};
\node[masked]    (xt2) at (3.30,3.62) {$\bot$};
\node[statecell] (xt3) at (4.70,3.62) {$b$};
\node[qstart]  (cq0) at (1.20,2.78) {$\fAutomtnStateChain\bm{(0)}$};
\node[qnode]   (cq1) at (2.60,2.78) {$\fAutomtnStateChain\bm{(1)}$};
\node[qnode]   (cq2) at (4.00,2.78) {$\fAutomtnStateChain\bm{(2)}$};
\node[qaccept] (cq3) at (5.40,2.78) {$\fAutomtnStateChain\bm{(3)}$};
\node[factor] (f1) at (1.90,2.17) {};
\node[factor] (f2) at (3.30,2.17) {};
\node[factor] (f3) at (4.70,2.17) {};
\node[tokenvar] (y1) at (1.90,1.56) {$Y_1$};
\node[tokenvar] (y2) at (3.30,1.56) {$Y_2$};
\node[tokenvar] (y3) at (4.70,1.56) {$Y_3$};
\draw[thick] (cq0) -- (f1) -- (cq1) -- (f2) --
  (cq2) -- (f3) -- (cq3);
\foreach \i in {1,...,3} {
  \draw[thick] (f\i) -- (y\i);
}
\tbCrfProbBars{pb1}{1.90}{0.45}{0.5}{0.5}{}
\node at (2.58,0.8) {\circledCaption{1}};
\tbCrfProbBars{pb2}{3.30}{0.45}{0.5}{0.5}{}
\tbCrfProbBars{pb3}{4.70}{0.45}{0.0}{1.0}{}
\foreach \i in {1,...,3} {
  \draw[thick] (y\i.south) -- ($(pb\i.north)+(0,1mm)$);
}
\end{tikzpicture}


==> figures/intro/tikz-trajectory-bias-dfa.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    >={Stealth[length=1.7mm,width=1.2mm]},
    qnode/.style={circle, draw, thick, minimum size=6.5mm, inner sep=0pt,
                  font=\small, fill=yellow!10},
    qstart/.style={qnode, fill=blue!10, draw=blue!60!black},
    qaccept/.style={qnode, double, double distance=0.8pt,
                   fill=orange!15, draw=orange!75!black},
    qdead/.style={qnode, fill=gray!10, draw=gray!55, text=gray!65}
]
\path[use as bounding box] (-0.05,0.05) rectangle (3.15,4.05);
\node[font=\normalsize, anchor=west] at (0.18,1.2)
  {$\fLangSet=a^{*}b^{+}$};
\node[qstart]  (dfa0) at (0.80,2.58) {$q_0$};
\node[qaccept] (dfa1) at (2.30,2.58) {$q_1$};
\node[qdead]   (dfad) at (2.30,0.95) {$q_\varnothing$};
\draw[->, thick] (0.15,2.58) -- (dfa0);
\path (dfa0) edge[->, thick, loop above, looseness=6]
  node[font=\small, above] {$a$} (dfa0);
\path (dfa0) edge[->, thick]
  node[font=\small, above] {$b$} (dfa1);
\path (dfa1) edge[->, thick, loop above, looseness=6]
  node[font=\small, above] {$b$} (dfa1);
\path (dfa1) edge[->, thick, draw=gray!65]
  node[font=\small, right] {$a$} (dfad);
\path (dfad) edge[->, thick, loop below, looseness=6, draw=gray!65]
  node[font=\small, below] {$a,b$} (dfad);
\end{tikzpicture}


==> figures/intro/tikz-trajectory-bias-reconditioning.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    >={Stealth[length=1.7mm,width=1.2mm]},
    statecell/.style={rectangle, draw=black!70, minimum width=7mm,
                     minimum height=6mm, inner sep=0pt, font=\small, fill=white},
    committed/.style={statecell, draw=black, very thick, fill=black!8},
    masked/.style={statecell, draw=gray!60, dashed, thick, fill=gray!3},
    probplot/.style={rectangle, rounded corners=1pt, draw=black!0,
                    fill=white, minimum width=10.5mm, minimum height=5mm,
                    inner sep=-3pt}
]
\newcommand{\tbRecondProbBars}[6]{
  \node[probplot,#6] (#1) at (#2,#3) {};
  \begin{scope}[shift={(#2,#3)}, scale=1.3]
    \draw[black!25, line width=0.3pt] (-0.34,-0.12) -- (0.34,-0.12);
    \fill[magenta!80!black] (-0.30,-0.12) rectangle
      (-0.06,{-0.12 + 0.36*(#4)});
    \fill[green!70!black] (0.06,-0.12) rectangle
      (0.30,{-0.12 + 0.36*(#5)});
    \node[font=\normalsize, anchor=north] at (-0.18,-0.2) {$a$};
    \node[font=\normalsize, anchor=north] at (0.18,-0.13) {$b$};
  \end{scope}
}
\path[use as bounding box] (-0.65,0.05) rectangle (6.50,4.05);
\node[font=\normalsize, anchor=east] at (1.13,3.5)
  {$\fDiffState{1}^{a}$};
\node[masked]    (cx1) at (1.60,3.5) {$\bot$};
\node[committed] (cx2) at (3.00,3.5) {$a$};
\node[statecell] (cx3) at (4.40,3.5) {$b$};
\tbRecondProbBars{cold1}{1.60}{2.6}{0.5}{0.5}{draw=red!80, thick}
\node[font=\small, anchor=east, text=red!65!black]
  (coldscore) at (0.99,2.6) {$0.5$};
\tbRecondProbBars{cold2}{3.00}{2.6}{1.0}{0.0}{}
\tbRecondProbBars{cold3}{4.40}{2.6}{0.0}{1.0}{}
\node[font=\normalsize, anchor=west, align=left] at (4.90,3.5)
  {scored\\under\, $\fDiffState{0}$};
\node at (0.7,2.2) {\circledCaption{2}};
\node[font=\normalsize, anchor=east] at (1.13,1.3)
  {$\fDiffState{1}^{a}$};
\node[masked]    (cn1) at (1.60,1.3) {$\bot$};
\node[committed] (cn2) at (3.00,1.3) {$a$};
\node[statecell] (cn3) at (4.40,1.3) {$b$};
\tbRecondProbBars{cnew1}{1.60}{0.45}{0.9}{0.1}
  {draw=red!80, thick}
\node[font=\small, anchor=east, text=red!65!black]
  (cnewscore) at (0.99,0.45) {$0.9$};
\tbRecondProbBars{cnew2}{3.00}{0.45}{1.0}{0.0}{}
\tbRecondProbBars{cnew3}{4.40}{0.45}{0.0}{1.0}{}
\node[font=\normalsize, anchor=west, align=left] at (4.90,1.3)
  {rescored\\under\, $\fDiffState{1}^{a}$};
\node at (0.7,0.05) {\circledCaption{3}};
\draw[->, thick, red!65!black]
  (coldscore.west) to[out=180,in=180] (cnewscore.west);
\end{tikzpicture}

